Magnetic X-ray imaging using a single polarization and multimodal-ptychography

Polarized X-rays allow for imaging birefringent or dichroic properties of materials with nanometric resolution. To disentangle these properties from the electronic density, either a polarization analyzer or several measurements with different polarizations (typically two, or more) are needed. Here we demonstrate that ptychography can disentangle these from a single-polarization measurement by using a multimodal analysis. This new method provides an alternative to obtain polarization-resolved images of a sample when manipulating the incident polarization is not possible nor sufficient.

==> single_polarization_diagram.pdf_tex <==
%% Creator: Inkscape 1.0.1 (3bc2e813f5, 2020-09-07), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'single_polarization_diagram.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{231.06590211bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.84309104)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{single_polarization_diagram.pdf}}%
    \put(0.57423979,0.6233397){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{\epsilon}_1$\end{tabular}}}}%
    \put(0.76703488,0.51257269){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{\epsilon}_2$\end{tabular}}}}%
    \put(0.29250405,0.03544847){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{\epsilon}_{LH}$\end{tabular}}}}%
    \put(0.22460571,0.50999054){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sample\end{tabular}}}}%
    \put(0.0102845,0.26692402){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Focusing\\optics\end{tabular}}}}%
    \put(0.5591775,0.81824968){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Detector\end{tabular}}}}%
    \put(0.82676941,0.42379268){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{\epsilon}_{LH}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{single_polarization_diagram.pdf}}%
    \put(0.65854037,0.65376895){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{\epsilon}_{LV}$\end{tabular}}}}%
    \put(0.78157036,0.27778161){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Scanning\end{tabular}}}}%
    \put(0.46056866,0.62302482){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{x}$\end{tabular}}}}%
    \put(0.6847076,0.27964916){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{y}$\end{tabular}}}}%
    \put(0.84160058,0.60015292){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{z}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{single_polarization_diagram.pdf}}%
    \put(0.37736326,0.06641038){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Incident light\\polarization\end{tabular}}}}%
    \put(0.49850548,0.74548942){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Exit light\\polarization\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{single_polarization_diagram.pdf}}%
  \end{picture}%
\endgroup%

